Bounds on the mosaic number of Legendrian Knots

Mosaic tiles were first introduced by Lomonaco and Kauffman in 2008 to describe quantum knots, and have since been studied for their own right. Using a modified set of tiles, front projections of Legendrian knots can be built from mosaics as well. In this work, we compute lower bounds on the mosaic number of Legendrian knots in terms of their classical invariants. We also provide a class of examples that imply sharpness of these bounds in certain cases. An additional construction of Legendrian unknots provides an upper bound on the mosaic number of Legendrian unknots. We also adapt a result of Oh, Hong, Lee, and Lee to give an algorithm to compute the number of Legendrian link mosaics of any given size. Finally, we use a computer search to provide an updated census of known mosaic numbers for Legendrian knots, including all Legendrian knots whose mosaic number is 6 or less.

==> new_censuses/3_1abridged.tikz <==
\newcommand{\tinygeq}{\mathrel{\raisebox{.4ex}{\scalebox{0.7}{$\geq$}}\mkern-5mu}}
\tikzstyle{black}=[fill=white, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{none}=[fill=none, draw=none, shape=circle]

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{edgelayer,nodelayer}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
     	\node [style=black] (1) at (0.5, 1.5) {5};
		\node [style=black] (2) at (-0.25, 0.75) {5};
		\node [style=black] (3) at (1.25, 0.75) {5};
   		\node [style=black] (4) at (0.5, 0) {5};
		\node [style=black] (5) at (2, 0) {6};
  		\node [style=black] (6) at (-0.25, -0.75) {5};
		\node [style=black] (7) at (1.25, -0.75) {5};
		\node [style=black] (8) at (0.5, -1.5) {5};
  		\node [style=black] (9) at (2, -1.5) {5};
    	\node [style=black] (10) at (-0.25, -2.25) {6};
		\node [style=black] (11) at (1.25, -2.25) {5};
  		\node [style=black] (12) at (0.5, -3) {5};
  		\node [style=black] (13) at (2, -3) {6};
  
		\node [style=none] (50) at (-1.25, 0.75) {-7};
		\node [style=none] (51) at (-1.25, 1.5) {-6};
		\node [style=none] (52) at (-2, -0.75) {tb};
		\node [style=none] (53) at (-1.25, 0) {-8};
		\node [style=none] (54) at (-1.25, -0.75) {-9};
		\node [style=none] (55) at (-1.25, -1.5) {-10};
		\node [style=none] (56) at (-1.25, -2.25) {-11};
		\node [style=none] (57) at (-1.25, -3) {-12};
		\node [style=none] (62) at (-0.25, 2.25) {0};
		\node [style=none] (63) at (0.5, 2.25) {1};
		\node [style=none] (64) at (1.25, 2.25) {2};
		\node [style=none] (65) at (2, 2.25) {3};
		\node [style=none] (67) at (0.875, 2.75) {rot};
        \node [style=none] at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \draw (1) to (2);
        \draw (1) to (3);
        \draw (2) to (4);
        \draw (3) to (4);
        \draw (3) to (5);
        \draw (4) to (6);
        \draw (4) to (7);
        \draw (5) to (7);
        \draw (6) to (8);
        \draw (7) to (8);
        \draw (7) to (9);
        \draw (8) to (10);
        \draw (8) to (11);
        \draw (9) to (11);
        \draw (10) to (12);
        \draw (11) to (12);
        \draw (11) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> new_censuses/4_1.tikz <==
%\newcommand{\tinygeq}{\mathrel{\raisebox{.4ex}{\scalebox{0.7}{$\geq$}}\mkern-5mu}}
\tikzstyle{black}=[fill=white, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{bruh}=[fill=yellow, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{none}=[fill=none, draw=none, shape=circle]

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{edgelayer,nodelayer}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (-0.25, -0.75) {6};
		\node [style=black] (18) at (0.5, -1.5) {6};
		\node [style=black] (19) at (1.25, -2.25) {6};
		\node [style=black] (20) at (2, -3) {6};
		\node [style=black] (21) at (-0.25, -2.25) {6};
		\node [style=black] (23) at (0.5, -3) {6};
		\node [style=black] (30) at (2.75, -3.75) {6};
		\node [style=black] (34) at (-0.25, -3.75) {6};
		\node [style=black] (35) at (1.25, -3.75) {6};
		\node [style=black] (37) at (2, -4.5) {6};
		\node [style=black] (39) at (0.5, -4.5) {6};
		\node [style=black] (41) at (2.75, -5.25) {6};
		\node [style=black] (42) at (1.25, -5.25) {6};
		\node [style=black] (43) at (2, -6) {6};
		\node [style=black] (47) at (3.5, -4.5) {6};
		\node [style=none] (50) at (-1.25, -3.75) {-7};
		\node [style=none] (52) at (-2, -6) {tb};
		\node [style=none] (53) at (-1.25, -4.5) {-8};
		\node [style=none] (54) at (-1.25, -5.25) {-9};
		\node [style=none] (55) at (-1.25, -6) {-10};
		\node [style=none] (56) at (-1.25, -6.75) {-11};
		\node [style=none] (57) at (-1.25, -7.5) {-12};
		\node [style=none] (58) at (-1.25, -8.25) {-13};
		\node [style=none] (59) at (-1.25, -9) {-14};
		\node [style=none] (60) at (-1.25, -9.75) {-15};
		\node [style=none] (61) at (-1.25, -10.5) {-16};
		\node [style=none] (62) at (-0.25, 0) {0};
		\node [style=none] (63) at (0.5, 0) {1};
		\node [style=none] (64) at (1.25, 0) {2};
		\node [style=none] (65) at (2, 0) {3};
		\node [style=none] (66) at (2.75, 0) {4};
		\node [style=none] (67) at (2, 0.5) {rot};
		\node [style=none] (73) at (3.5, 0) {5};
		\node [style=black] (77) at (-0.25, -5.25) {6};
		\node [style=black] (78) at (-0.25, -9.75) {6};
		\node [style=black] (79) at (2.75, -9.75) {$\tinygeq 7$};
		\node [style=black] (80) at (1.25, -8.25) {6};
		\node [style=black] (81) at (2, -9) {$\tinygeq 7$};
		\node [style=black] (82) at (0.5, -9) {6};
		\node [style=black] (83) at (1.25, -9.75) {$\tinygeq 7$};
		\node [style=black] (84) at (3.5, -9) {$\tinygeq 7$};
		\node [style=black] (85) at (0.5, -6) {6};
		\node [style=black] (86) at (1.25, -6.75) {6};
		\node [style=black] (87) at (-0.25, -6.75) {6};
		\node [style=black] (88) at (0.5, -7.5) {6};
		\node [style=bruh] (89) at (3.5, -6) {6};
		\node [style=black] (91) at (2.75, -6.75) {6};
		\node [style=black] (96) at (2.75, -8.25) {6};
		\node [style=bruh] (97) at (3.5, -7.5) {6};
		\node [style=black] (99) at (2, -7.5) {6};
		\node [style=black] (100) at (-0.25, -8.25) {6};
		\node [style=none] (101) at (-1.25, -2.25) {-5};
		\node [style=none] (102) at (-1.25, -1.5) {-4};
		\node [style=none] (103) at (-1.25, -0.75) {-3};
		\node [style=none] (104) at (-1.25, -3) {-6};
		\node [style=bruh] (105) at (4.25, -5.25) {$\tinygeq 7$};
		\node [style=none] (106) at (4.25, 0) {6};
		\node [style=bruh] (107) at (4.25, -6.75) {$\tinygeq 7$};
		\node [style=black] (108) at (4.25, -8.25) {$\tinygeq 7$};
		\node [style=black] (109) at (0.5, -10.5) {$\tinygeq 7$};
		\node [style=black] (110) at (2, -10.5) {$\tinygeq 7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (18);
		\draw (18) to (19);
		\draw (18) to (21);
		\draw (19) to (23);
		\draw (21) to (23);
		\draw (23) to (34);
		\draw (23) to (35);
		\draw (34) to (39);
		\draw (19) to (20);
		\draw (20) to (35);
		\draw (20) to (30);
		\draw (35) to (39);
		\draw (35) to (37);
		\draw (30) to (37);
		\draw (39) to (42);
		\draw (37) to (42);
		\draw (37) to (41);
		\draw (42) to (43);
		\draw (41) to (43);
		\draw (30) to (47);
		\draw (47) to (41);
		\draw (80) to (82);
		\draw (80) to (81);
		\draw (82) to (83);
		\draw (81) to (83);
		\draw (85) to (87);
		\draw (85) to (86);
		\draw (87) to (88);
		\draw (86) to (88);
		\draw (89) to (91);
		\draw (77) to (39);
		\draw (85) to (77);
		\draw (85) to (42);
		\draw (86) to (43);
		\draw (89) to (41);
		\draw (43) to (91);
		\draw (97) to (91);
		\draw (91) to (99);
		\draw (99) to (86);
		\draw (88) to (80);
		\draw (80) to (99);
		\draw (99) to (96);
		\draw (96) to (81);
		\draw (96) to (97);
		\draw (84) to (96);
		\draw (81) to (79);
		\draw (82) to (78);
		\draw (100) to (82);
		\draw (100) to (88);
		\draw (105) to (89);
		\draw (47) to (105);
		\draw (89) to (107);
		\draw (107) to (97);
		\draw (97) to (108);
		\draw (108) to (84);
		\draw (79) to (84);
		\draw (83) to (110);
		\draw (110) to (79);
		\draw (78) to (109);
		\draw (109) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> new_censuses/5_1.tikz <==
%\newcommand{\tinygeq}{\mathrel{\raisebox{.4ex}{\scalebox{0.7}{$\geq$}}\mkern-5mu}}
\tikzstyle{black}=[fill=white, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{bruh}=[fill=yellow, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{none}=[fill=none, draw=none, shape=circle]

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{edgelayer,nodelayer}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bruh] (6) at (2, -1.5) {7};
		\node [style=black] (8) at (0.5, -1.5) {6};
		\node [style=bruh] (11) at (2.75, -2.25) {$\tinygeq7$};
		\node [style=bruh] (13) at (1.25, -2.25) {6};
		\node [style=black] (14) at (-0.25, -2.25) {6};
		\node [style=black] (18) at (0.5, -3) {6};
		\node [style=black] (19) at (1.25, -3.75) {6};
		\node [style=bruh] (20) at (2, -4.5) {6};
		\node [style=black] (21) at (-0.25, -3.75) {6};
		\node [style=black] (23) at (0.5, -4.5) {6};
		\node [style=bruh] (25) at (2, -3) {6};
		\node [style=bruh] (26) at (2.75, -3.75) {$\tinygeq7$};
		\node [style=bruh] (30) at (2.75, -5.25) {6};
		\node [style=black] (34) at (-0.25, -5.25) {6};
		\node [style=black] (35) at (1.25, -5.25) {6};
		\node [style=black] (37) at (2, -6) {6};
		\node [style=black] (39) at (0.5, -6) {6};
		\node [style=bruh] (41) at (2.75, -6.75) {6};
		\node [style=black] (42) at (1.25, -6.75) {6};
		\node [style=black] (43) at (2, -7.5) {6};
		\node [style=bruh] (47) at (3.5, -6) {$\tinygeq7$};
		\node [style=bruh] (48) at (3.5, -4.5) {$\tinygeq7$};
		\node [style=black] (49) at (3.5, -3) {$\tinygeq7$};
		\node [style=none] (52) at (-2, -5.25) {tb};
		\node [style=none] (55) at (-1.25, -1.5) {-10};
		\node [style=none] (56) at (-1.25, -2.25) {-11};
		\node [style=none] (57) at (-1.25, -3) {-12};
		\node [style=none] (58) at (-1.25, -3.75) {-13};
		\node [style=none] (59) at (-1.25, -4.5) {-14};
		\node [style=none] (60) at (-1.25, -5.25) {-15};
		\node [style=none] (61) at (-1.25, -6) {-16};
		\node [style=none] (62) at (-0.25, -0.75) {0};
		\node [style=none] (63) at (0.5, -0.75) {1};
		\node [style=none] (64) at (1.25, -0.75) {2};
		\node [style=none] (65) at (2, -0.75) {3};
		\node [style=none] (66) at (2.75, -0.75) {4};
		\node [style=none] (67) at (2.25, -0.25) {rot};
		\node [style=none] (68) at (-1.25, -6.75) {-17};
		\node [style=none] (69) at (-1.25, -7.5) {-18};
		\node [style=none] (70) at (-1.25, -8.25) {-19};
		\node [style=none] (71) at (-1.25, -9) {-20};
		\node [style=none] (73) at (3.5, -0.75) {5};
		\node [style=none] (74) at (4.25, -0.75) {6};
		\node [style=black] (75) at (4.25, -3.75) {$\tinygeq7$};
		\node [style=black] (76) at (4.25, -5.25) {$\tinygeq7$};
		\node [style=black] (77) at (-0.25, -6.75) {6};
		\node [style=black] (85) at (0.5, -7.5) {6};
		\node [style=black] (86) at (1.25, -8.25) {$\tinygeq7$};
		\node [style=black] (87) at (-0.25, -8.25) {6};
		\node [style=black] (88) at (0.5, -9) {$\tinygeq7$};
		\node [style=black] (89) at (3.5, -7.5) {$\tinygeq7$};
		\node [style=black] (91) at (2.75, -8.25) {$\tinygeq7$};
		\node [style=black] (94) at (4.25, -6.75) {$\tinygeq7$};
		\node [style=none] (95) at (5, -0.75) {7};
		\node [style=black] (97) at (3.5, -9) {$\tinygeq7$};
		\node [style=black] (98) at (4.25, -8.25) {$\tinygeq7$};
		\node [style=black] (99) at (2, -9) {$\tinygeq7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (14);
		\draw (8) to (13);
		\draw (6) to (13);
		\draw (6) to (11);
		\draw (14) to (18);
		\draw (13) to (18);
		\draw (13) to (25);
		\draw (11) to (25);
		\draw (18) to (19);
		\draw (18) to (21);
		\draw (25) to (26);
		\draw (25) to (19);
		\draw (19) to (23);
		\draw (21) to (23);
		\draw (23) to (34);
		\draw (23) to (35);
		\draw (34) to (39);
		\draw (19) to (20);
		\draw (20) to (35);
		\draw (20) to (30);
		\draw (35) to (39);
		\draw (35) to (37);
		\draw (26) to (20);
		\draw (30) to (37);
		\draw (39) to (42);
		\draw (37) to (42);
		\draw (37) to (41);
		\draw (42) to (43);
		\draw (41) to (43);
		\draw (11) to (49);
		\draw (49) to (26);
		\draw (26) to (48);
		\draw (48) to (30);
		\draw (30) to (47);
		\draw (47) to (41);
		\draw (85) to (87);
		\draw (85) to (86);
		\draw (87) to (88);
		\draw (86) to (88);
		\draw (89) to (91);
		\draw (77) to (39);
		\draw (85) to (77);
		\draw (85) to (42);
		\draw (86) to (43);
		\draw (48) to (75);
		\draw (75) to (49);
		\draw (48) to (76);
		\draw (76) to (47);
		\draw (94) to (47);
		\draw (94) to (89);
		\draw (89) to (41);
		\draw (43) to (91);
		\draw (89) to (98);
		\draw [in=45, out=-135] (98) to (97);
		\draw (97) to (91);
		\draw (91) to (99);
		\draw (99) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> new_censuses/5_2.tikz <==
%\newcommand{\tinygeq}{\mathrel{\raisebox{.4ex}{\scalebox{0.7}{$\geq$}}\mkern-5mu}}
\tikzstyle{black}=[fill=white, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{bruh}=[fill=yellow, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{none}=[fill=none, draw=none, shape=circle]

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{edgelayer,nodelayer}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (18) at (0.5, -4.5) {6};
		\node [style=black] (19) at (1.25, -5.25) {6};
		\node [style=black] (20) at (2, -6) {6};
		\node [style=black] (21) at (-0.25, -5.25) {6};
		\node [style=black] (23) at (0.5, -6) {6};
		\node [style=bruh] (30) at (2.75, -6.75) {$\tinygeq7$};
		\node [style=black] (34) at (-0.25, -6.75) {6};
		\node [style=black] (35) at (1.25, -6.75) {6};
		\node [style=bruh] (37) at (2, -7.5) {6};
		\node [style=black] (39) at (0.5, -7.5) {6};
		\node [style=bruh] (41) at (2.75, -8.25) {6};
		\node [style=black] (42) at (1.25, -8.25) {6};
		\node [style=black] (43) at (2, -9) {6};
		\node [style=bruh] (47) at (3.5, -7.5) {$\tinygeq7$};
		\node [style=none] (52) at (-2, -9.25) {tb};
		\node [style=none] (53) at (-1.25, -4.5) {-8};
		\node [style=none] (54) at (-1.25, -5.25) {-9};
		\node [style=none] (55) at (-1.25, -6) {-10};
		\node [style=none] (56) at (-1.25, -6.75) {-11};
		\node [style=none] (57) at (-1.25, -7.5) {-12};
		\node [style=none] (58) at (-1.25, -8.25) {-13};
		\node [style=none] (59) at (-1.25, -9) {-14};
		\node [style=none] (60) at (-1.25, -9.75) {-15};
		\node [style=none] (61) at (-1.25, -10.5) {-16};
		\node [style=none] (62) at (-0.25, -3.75) {0};
		\node [style=none] (63) at (0.5, -3.75) {1};
		\node [style=none] (64) at (1.25, -3.75) {2};
		\node [style=none] (65) at (2, -3.75) {3};
		\node [style=none] (66) at (2.75, -3.75) {4};
		\node [style=none] (67) at (2, -3.25) {rot};
		\node [style=none] (73) at (3.5, -3.75) {5};
		\node [style=black] (77) at (-0.25, -8.25) {6};
		\node [style=black] (78) at (-0.25, -12.75) {6};
		\node [style=black] (79) at (2.75, -12.75) {$\tinygeq7$};
		\node [style=black] (80) at (1.25, -11.25) {6};
		\node [style=bruh] (81) at (2, -12) {$\tinygeq7$};
		\node [style=black] (82) at (0.5, -12) {6};
		\node [style=bruh] (83) at (1.25, -12.75) {6};
		\node [style=black] (84) at (3.5, -12) {$\tinygeq7$};
		\node [style=black] (85) at (0.5, -9) {6};
		\node [style=black] (86) at (1.25, -9.75) {6};
		\node [style=black] (87) at (-0.25, -9.75) {6};
		\node [style=black] (88) at (0.5, -10.5) {6};
		\node [style=bruh] (89) at (3.5, -9) {$\tinygeq7$};
		\node [style=bruh] (91) at (2.75, -9.75) {6};
		\node [style=black] (96) at (2.75, -11.25) {$\tinygeq7$};
		\node [style=black] (97) at (3.5, -10.5) {$\tinygeq7$};
		\node [style=black] (99) at (2, -10.5) {6};
		\node [style=black] (100) at (-0.25, -11.25) {6};
		\node [style=black] (105) at (4.25, -8.25) {$\tinygeq7$};
		\node [style=none] (106) at (4.25, -3.75) {6};
		\node [style=black] (107) at (4.25, -9.75) {$\tinygeq7$};
		\node [style=black] (108) at (4.25, -11.25) {$\tinygeq7$};
		\node [style=black] (109) at (0.5, -13.5) {6};
		\node [style=black] (110) at (2, -13.5) {$\tinygeq7$};
		\node [style=none] (111) at (-1.25, -11.25) {-17};
		\node [style=none] (112) at (-1.25, -12) {-18};
		\node [style=none] (113) at (-1.25, -12.75) {-19};
		\node [style=none] (114) at (-1.25, -13.5) {-20};
		\node [style=none] (115) at (-1.25, -14.25) {-21};
		\node [style=black] (116) at (-0.25, -14.25) {$\tinygeq7$};
		\node [style=black] (117) at (1.25, -14.25) {$\tinygeq7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (19);
		\draw (18) to (21);
		\draw (19) to (23);
		\draw (21) to (23);
		\draw (23) to (34);
		\draw (23) to (35);
		\draw (34) to (39);
		\draw (19) to (20);
		\draw (20) to (35);
		\draw (20) to (30);
		\draw (35) to (39);
		\draw (35) to (37);
		\draw (30) to (37);
		\draw (39) to (42);
		\draw (37) to (42);
		\draw (37) to (41);
		\draw (42) to (43);
		\draw (41) to (43);
		\draw (30) to (47);
		\draw (47) to (41);
		\draw (80) to (82);
		\draw (80) to (81);
		\draw (82) to (83);
		\draw (81) to (83);
		\draw (85) to (87);
		\draw (85) to (86);
		\draw (87) to (88);
		\draw (86) to (88);
		\draw (89) to (91);
		\draw (77) to (39);
		\draw (85) to (77);
		\draw (85) to (42);
		\draw (86) to (43);
		\draw (89) to (41);
		\draw (43) to (91);
		\draw (97) to (91);
		\draw (91) to (99);
		\draw (99) to (86);
		\draw (88) to (80);
		\draw (80) to (99);
		\draw (99) to (96);
		\draw (96) to (81);
		\draw (96) to (97);
		\draw (84) to (96);
		\draw (81) to (79);
		\draw (82) to (78);
		\draw (100) to (82);
		\draw (100) to (88);
		\draw (105) to (89);
		\draw (47) to (105);
		\draw (89) to (107);
		\draw (107) to (97);
		\draw (97) to (108);
		\draw (108) to (84);
		\draw (79) to (84);
		\draw (83) to (110);
		\draw (110) to (79);
		\draw (78) to (109);
		\draw (109) to (83);
		\draw (109) to (116);
		\draw (109) to (117);
		\draw (117) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> new_censuses/6_1.tikz <==
%\newcommand{\tinygeq}{\mathrel{\raisebox{.4ex}{\scalebox{0.7}{$\geq$}}\mkern-5mu}}
\tikzstyle{black}=[fill=white, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{bruh}=[fill=yellow, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{none}=[fill=none, draw=none, shape=circle]

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{edgelayer,nodelayer}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (-0.25, -2.25) {6};
		\node [style=black] (18) at (0.5, -3) {6};
		\node [style=black] (19) at (1.25, -3.75) {6};
		\node [style=bruh] (20) at (2, -4.5) {$\tinygeq7$};
		\node [style=black] (21) at (-0.25, -3.75) {6};
		\node [style=black] (23) at (0.5, -4.5) {6};
		\node [style=bruh] (30) at (2.75, -5.25) {$\tinygeq7$};
		\node [style=black] (34) at (-0.25, -5.25) {6};
		\node [style=bruh] (35) at (1.25, -5.25) {6};
		\node [style=bruh] (37) at (2, -6) {6};
		\node [style=black] (39) at (0.5, -6) {6};
		\node [style=black] (41) at (2.75, -6.75) {$\tinygeq7$};
		\node [style=black] (42) at (1.25, -6.75) {6};
		\node [style=bruh] (43) at (2, -7.5) {$\tinygeq7$};
		\node [style=black] (47) at (3.5, -6) {$\tinygeq7$};
		\node [style=none] (50) at (-1.25, -3.75) {-7};
		\node [style=none] (52) at (-2, -5.5) {tb};
		\node [style=none] (53) at (-1.25, -4.5) {-8};
		\node [style=none] (54) at (-1.25, -5.25) {-9};
		\node [style=none] (55) at (-1.25, -6) {-10};
		\node [style=none] (56) at (-1.25, -6.75) {-11};
		\node [style=none] (57) at (-1.25, -7.5) {-12};
		\node [style=none] (58) at (-1.25, -8.25) {-13};
		\node [style=none] (59) at (-1.25, -9) {-14};
		\node [style=none] (62) at (-0.25, -1.5) {0};
		\node [style=none] (63) at (0.5, -1.5) {1};
		\node [style=none] (64) at (1.25, -1.5) {2};
		\node [style=none] (65) at (2, -1.5) {3};
		\node [style=none] (66) at (2.75, -1.5) {4};
		\node [style=none] (67) at (2, -1) {rot};
		\node [style=none] (73) at (3.5, -1.5) {5};
		\node [style=black] (77) at (-0.25, -6.75) {6};
		\node [style=black] (85) at (0.5, -7.5) {6};
		\node [style=bruh] (86) at (1.25, -8.25) {6};
		\node [style=black] (87) at (-0.25, -8.25) {6};
		\node [style=black] (88) at (0.5, -9) {$\tinygeq7$};
		\node [style=bruh] (89) at (3.5, -7.5) {6};
		\node [style=black] (91) at (2.75, -8.25) {$\tinygeq7$};
		\node [style=black] (97) at (3.5, -9) {$\tinygeq7$};
		\node [style=black] (99) at (2, -9) {$\tinygeq7$};
		\node [style=none] (101) at (-1.25, -2.25) {-5};
		\node [style=none] (104) at (-1.25, -3) {-6};
		\node [style=bruh] (105) at (4.25, -6.75) {$\tinygeq7$};
		\node [style=none] (106) at (4.25, -1.5) {6};
		\node [style=black] (107) at (4.25, -8.25) {$\tinygeq7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (18);
		\draw (18) to (19);
		\draw (18) to (21);
		\draw (19) to (23);
		\draw (21) to (23);
		\draw (23) to (34);
		\draw (23) to (35);
		\draw (34) to (39);
		\draw (19) to (20);
		\draw (20) to (35);
		\draw (20) to (30);
		\draw (35) to (39);
		\draw (35) to (37);
		\draw (30) to (37);
		\draw (39) to (42);
		\draw (37) to (42);
		\draw (37) to (41);
		\draw (42) to (43);
		\draw (41) to (43);
		\draw (30) to (47);
		\draw (47) to (41);
		\draw (85) to (87);
		\draw (85) to (86);
		\draw (87) to (88);
		\draw (86) to (88);
		\draw (89) to (91);
		\draw (77) to (39);
		\draw (85) to (77);
		\draw (85) to (42);
		\draw (86) to (43);
		\draw (89) to (41);
		\draw (43) to (91);
		\draw (97) to (91);
		\draw (91) to (99);
		\draw (99) to (86);
		\draw (105) to (89);
		\draw (47) to (105);
		\draw (89) to (107);
		\draw (107) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> new_censuses/7_1.tikz <==
%\newcommand{\tinygeq}{\mathrel{\raisebox{.4ex}{\scalebox{0.7}{$\geq$}}\mkern-5mu}}
\tikzstyle{black}=[fill=white, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{bruh}=[fill=yellow, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{none}=[fill=none, draw=none, shape=circle]

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{edgelayer,nodelayer}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (23) at (0.5, -2.25) {6};
		\node [style=black] (34) at (-0.25, -3) {6};
		\node [style=bruh] (35) at (1.25, -3) {6};
		\node [style=bruh] (37) at (2, -3.75) {$\tinygeq7$};
		\node [style=black] (39) at (0.5, -3.75) {6};
		\node [style=bruh] (42) at (1.25, -4.5) {6};
		\node [style=black] (43) at (2, -5.25) {$\tinygeq7$};
		\node [style=none] (52) at (-2, -4) {tb};
		\node [style=none] (56) at (-1.25, -2.25) {-14};
		\node [style=none] (57) at (-1.25, -3) {-15};
		\node [style=none] (58) at (-1.25, -3.75) {-16};
		\node [style=none] (59) at (-1.25, -4.5) {-17};
		\node [style=none] (60) at (-1.25, -5.25) {-18};
		\node [style=none] (61) at (-1.25, -6) {-19};
		\node [style=none] (62) at (-0.25, -1.5) {0};
		\node [style=none] (63) at (0.5, -1.5) {1};
		\node [style=none] (64) at (1.25, -1.5) {2};
		\node [style=none] (65) at (2, -1.5) {3};
		\node [style=none] (67) at (1.5, -1) {rot};
		\node [style=black] (77) at (-0.25, -4.5) {6};
		\node [style=black] (85) at (0.5, -5.25) {6};
		\node [style=black] (86) at (1.25, -6) {$\tinygeq7$};
		\node [style=black] (87) at (-0.25, -6) {$\tinygeq7$};
		\node [style=none] (101) at (2.75, -1.5) {4};
		\node [style=black] (102) at (2.75, -4.5) {$\tinygeq7$};
		\node [style=none] (103) at (3.5, -1.5) {5};
		\node [style=bruh] (104) at (2, -2.25) {7-9};
		\node [style=black] (105) at (3.5, -2.25) {7-9};
		\node [style=black] (106) at (2.75, -3) {$\tinygeq7$};
		\node [style=black] (107) at (2.75, -6) {$\tinygeq7$};
		\node [style=black] (108) at (3.5, -3.75) {$\tinygeq7$};
		\node [style=black] (109) at (3.5, -5.25) {$\tinygeq7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (34);
		\draw (23) to (35);
		\draw (34) to (39);
		\draw (35) to (39);
		\draw (35) to (37);
		\draw (39) to (42);
		\draw (37) to (42);
		\draw (42) to (43);
		\draw (85) to (87);
		\draw (85) to (86);
		\draw (77) to (39);
		\draw (85) to (77);
		\draw (85) to (42);
		\draw (86) to (43);
		\draw (37) to (102);
		\draw (102) to (43);
		\draw (35) to (104);
		\draw (37) to (106);
		\draw (104) to (106);
		\draw (106) to (105);
		\draw (106) to (108);
		\draw (108) to (102);
		\draw (43) to (107);
		\draw (109) to (102);
		\draw (109) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> new_censuses/7_2.tikz <==
%\newcommand{\tinygeq}{\mathrel{\raisebox{.4ex}{\scalebox{0.7}{$\geq$}}\mkern-5mu}}
\tikzstyle{black}=[fill=white, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{bruh}=[fill=yellow, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{none}=[fill=none, draw=none, shape=circle]

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{edgelayer,nodelayer}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (18) at (0.5, -6) {6};
		\node [style=black] (19) at (1.25, -6.75) {6};
		\node [style=bruh] (20) at (2, -7.5) {$\tinygeq7$};
		\node [style=black] (21) at (-0.25, -6.75) {6};
		\node [style=black] (23) at (0.5, -7.5) {6};
		\node [style=black] (34) at (-0.25, -8.25) {6};
		\node [style=bruh] (35) at (1.25, -8.25) {6};
		\node [style=bruh] (37) at (2, -9) {$\tinygeq7$};
		\node [style=black] (39) at (0.5, -9) {6};
		\node [style=bruh] (42) at (1.25, -9.75) {6};
		\node [style=black] (43) at (2, -10.5) {$\tinygeq7$};
		\node [style=none] (50) at (-1.25, -11.25) {-17};
		\node [style=none] (52) at (-2, -9.25) {tb};
		\node [style=none] (53) at (-1.25, -12) {-18};
		\node [style=none] (54) at (-1.25, -12.75) {-19};
		\node [style=none] (55) at (-1.25, -6) {-10};
		\node [style=none] (56) at (-1.25, -6.75) {-11};
		\node [style=none] (57) at (-1.25, -7.5) {-12};
		\node [style=none] (58) at (-1.25, -8.25) {-13};
		\node [style=none] (59) at (-1.25, -9) {-14};
		\node [style=none] (62) at (-0.25, -5.25) {0};
		\node [style=none] (63) at (0.5, -5.25) {1};
		\node [style=none] (64) at (1.25, -5.25) {2};
		\node [style=none] (65) at (2, -5.25) {3};
		\node [style=none] (67) at (0.75, -4.75) {rot};
		\node [style=black] (77) at (-0.25, -9.75) {6};
		\node [style=black] (85) at (0.5, -10.5) {6};
		\node [style=bruh] (86) at (1.25, -11.25) {$\tinygeq7$};
		\node [style=black] (87) at (-0.25, -11.25) {6};
		\node [style=bruh] (88) at (0.5, -12) {6};
		\node [style=black] (99) at (2, -12) {$\tinygeq7$};
		\node [style=none] (101) at (-1.25, -9.75) {-15};
		\node [style=none] (104) at (-1.25, -10.5) {-16};
		\node [style=black] (108) at (-0.25, -12.75) {$\tinygeq7$};
		\node [style=black] (109) at (1.25, -12.75) {$\tinygeq7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (19);
		\draw (18) to (21);
		\draw (19) to (23);
		\draw (21) to (23);
		\draw (23) to (34);
		\draw (23) to (35);
		\draw (34) to (39);
		\draw (19) to (20);
		\draw (20) to (35);
		\draw (35) to (39);
		\draw (35) to (37);
		\draw (39) to (42);
		\draw (37) to (42);
		\draw (42) to (43);
		\draw (85) to (87);
		\draw (85) to (86);
		\draw (87) to (88);
		\draw (86) to (88);
		\draw (77) to (39);
		\draw (85) to (77);
		\draw (85) to (42);
		\draw (86) to (43);
		\draw (99) to (86);
		\draw (88) to (108);
		\draw (109) to (99);
		\draw (88) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> new_censuses/8_1.tikz <==
%\newcommand{\tinygeq}{\mathrel{\raisebox{.4ex}{\scalebox{0.7}{$\geq$}}\mkern-5mu}}
\tikzstyle{black}=[fill=white, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{bruh}=[fill=yellow, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{none}=[fill=none, draw=none, shape=circle]

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{edgelayer,nodelayer}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (21) at (-0.25, -2.25) {7};
		\node [style=bruh] (23) at (0.5, -3) {7};
		\node [style=bruh] (34) at (-0.25, -3.75) {6};
		\node [style=bruh] (35) at (1.25, -3.75) {$\tinygeq7$};
		\node [style=bruh] (39) at (0.5, -4.5) {6};
		\node [style=black] (42) at (1.25, -5.25) {$\tinygeq7$};
		\node [style=none] (52) at (-2, -4) {tb};
		\node [style=none] (56) at (-1.25, -2.25) {-7};
		\node [style=none] (57) at (-1.25, -3) {-8};
		\node [style=none] (58) at (-1.25, -3.75) {-9};
		\node [style=none] (59) at (-1.25, -4.5) {-10};
		\node [style=none] (60) at (-1.25, -5.25) {-11};
		\node [style=none] (61) at (-1.25, -6) {-12};
		\node [style=none] (62) at (-0.25, -1.5) {0};
		\node [style=none] (63) at (0.5, -1.5) {1};
		\node [style=none] (64) at (1.25, -1.5) {2};
		\node [style=none] (67) at (0.5, -1) {rot};
		\node [style=black] (77) at (-0.25, -5.25) {6};
		\node [style=black] (85) at (0.5, -6) {$\tinygeq7$};
		\node [style=none] (103) at (1.25, -2.25) {?};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (23);
		\draw (23) to (34);
		\draw (23) to (35);
		\draw (34) to (39);
		\draw (35) to (39);
		\draw (39) to (42);
		\draw (77) to (39);
		\draw (85) to (77);
		\draw (85) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> new_censuses/m5_1.tikz <==
%\newcommand{\tinygeq}{\mathrel{\raisebox{.4ex}{\scalebox{0.7}{$\geq$}}\mkern-5mu}}
\tikzstyle{black}=[fill=white, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{bruh}=[fill=yellow, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{none}=[fill=none, draw=none, shape=circle]

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{edgelayer,nodelayer}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (21) at (-0.25, -4.5) {6};
		\node [style=black] (23) at (0.5, -5.25) {6};
		\node [style=black] (34) at (-0.25, -6) {6};
		\node [style=black] (35) at (1.25, -6) {6};
		\node [style=black] (37) at (2, -6.75) {6};
		\node [style=black] (39) at (0.5, -6.75) {6};
		\node [style=black] (41) at (2.75, -7.5) {6};
		\node [style=black] (42) at (1.25, -7.5) {6};
		\node [style=black] (43) at (2, -8.25) {6};
		\node [style=none] (52) at (-2, -9.25) {tb};
		\node [style=none] (53) at (-1.25, -6) {1};
		\node [style=none] (54) at (-1.25, -6.75) {0};
		\node [style=none] (55) at (-1.25, -7.5) {-1};
		\node [style=none] (56) at (-1.25, -8.25) {-2};
		\node [style=none] (57) at (-1.25, -9) {-3};
		\node [style=none] (58) at (-1.25, -9.75) {-4};
		\node [style=none] (59) at (-1.25, -10.5) {-5};
		\node [style=none] (60) at (-1.25, -11.25) {-6};
		\node [style=none] (61) at (-1.25, -12) {-7};
		\node [style=none] (62) at (-0.25, -3.75) {0};
		\node [style=none] (63) at (0.5, -3.75) {1};
		\node [style=none] (64) at (1.25, -3.75) {2};
		\node [style=none] (65) at (2, -3.75) {3};
		\node [style=none] (66) at (2.75, -3.75) {4};
		\node [style=none] (67) at (1.5, -3.25) {rot};
		\node [style=black] (77) at (-0.25, -7.5) {6};
		\node [style=black] (78) at (-0.25, -12) {6};
		\node [style=black] (79) at (2.75, -12) {$\tinygeq7$};
		\node [style=black] (80) at (1.25, -10.5) {6};
		\node [style=black] (81) at (2, -11.25) {$\tinygeq7$};
		\node [style=black] (82) at (0.5, -11.25) {6};
		\node [style=black] (83) at (1.25, -12) {$\tinygeq7$};
		\node [style=black] (85) at (0.5, -8.25) {6};
		\node [style=black] (86) at (1.25, -9) {6};
		\node [style=black] (87) at (-0.25, -9) {6};
		\node [style=black] (88) at (0.5, -9.75) {6};
		\node [style=bruh] (91) at (2.75, -9) {6};
		\node [style=black] (96) at (2.75, -10.5) {$\tinygeq7$};
		\node [style=black] (99) at (2, -9.75) {6};
		\node [style=black] (100) at (-0.25, -10.5) {6};
		\node [style=none] (111) at (-1.25, -12.75) {-8};
		\node [style=none] (112) at (-1.25, -5.25) {2};
		\node [style=none] (113) at (-1.25, -4.5) {3};
		\node [style=none] (114) at (3.5, -3.75) {5};
		\node [style=bruh] (115) at (3.5, -8.25) {$\tinygeq7$};
		\node [style=black] (116) at (3.5, -9.75) {$\tinygeq7$};
		\node [style=black] (117) at (3.5, -11.25) {$\tinygeq7$};
		\node [style=black] (118) at (0.5, -12.75) {$\tinygeq7$};
		\node [style=black] (119) at (2, -12.75) {$\tinygeq7$};
		\node [style=black] (120) at (3.5, -12.75) {$\tinygeq7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (23);
		\draw (23) to (34);
		\draw (23) to (35);
		\draw (34) to (39);
		\draw (35) to (39);
		\draw (35) to (37);
		\draw (39) to (42);
		\draw (37) to (42);
		\draw (37) to (41);
		\draw (42) to (43);
		\draw (41) to (43);
		\draw (80) to (82);
		\draw (80) to (81);
		\draw (82) to (83);
		\draw (81) to (83);
		\draw (85) to (87);
		\draw (85) to (86);
		\draw (87) to (88);
		\draw (86) to (88);
		\draw (77) to (39);
		\draw (85) to (77);
		\draw (85) to (42);
		\draw (86) to (43);
		\draw (43) to (91);
		\draw (91) to (99);
		\draw (99) to (86);
		\draw (88) to (80);
		\draw (80) to (99);
		\draw (99) to (96);
		\draw (96) to (81);
		\draw (81) to (79);
		\draw (82) to (78);
		\draw (100) to (82);
		\draw (100) to (88);
		\draw (41) to (115);
		\draw (115) to (91);
		\draw (91) to (116);
		\draw (96) to (116);
		\draw (117) to (96);
		\draw (79) to (117);
		\draw (120) to (79);
		\draw (79) to (119);
		\draw (119) to (83);
		\draw (83) to (118);
		\draw (118) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> new_censuses/m5_2.tikz <==
%\newcommand{\tinygeq}{\mathrel{\raisebox{.4ex}{\scalebox{0.7}{$\geq$}}\mkern-5mu}}
\tikzstyle{black}=[fill=white, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{bruh}=[fill=yellow, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{none}=[fill=none, draw=none, shape=circle]

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{edgelayer,nodelayer}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (21) at (-0.25, -4.5) {6};
		\node [style=black] (23) at (0.5, -5.25) {6};
		\node [style=black] (34) at (-0.25, -6) {6};
		\node [style=black] (35) at (1.25, -6) {6};
		\node [style=black] (37) at (2, -6.75) {6};
		\node [style=black] (39) at (0.5, -6.75) {6};
		\node [style=bruh] (41) at (2.75, -7.5) {$\tinygeq7$};
		\node [style=black] (42) at (1.25, -7.5) {6};
		\node [style=bruh] (43) at (2, -8.25) {6};
		\node [style=none] (52) at (-2, -8.25) {tb};
		\node [style=none] (53) at (-1.25, -4.5) {1};
		\node [style=none] (54) at (-1.25, -5.25) {0};
		\node [style=none] (55) at (-1.25, -6) {-1};
		\node [style=none] (56) at (-1.25, -6.75) {-2};
		\node [style=none] (57) at (-1.25, -7.5) {-3};
		\node [style=none] (58) at (-1.25, -8.25) {-4};
		\node [style=none] (59) at (-1.25, -9) {-5};
		\node [style=none] (60) at (-1.25, -9.75) {-6};
		\node [style=none] (61) at (-1.25, -10.5) {-7};
		\node [style=none] (62) at (-0.25, -3.75) {0};
		\node [style=none] (63) at (0.5, -3.75) {1};
		\node [style=none] (64) at (1.25, -3.75) {2};
		\node [style=none] (65) at (2, -3.75) {3};
		\node [style=none] (66) at (2.75, -3.75) {4};
		\node [style=none] (67) at (1.25, -3.25) {rot};
		\node [style=black] (77) at (-0.25, -7.5) {6};
		\node [style=black] (78) at (-0.25, -12) {$\tinygeq7$};
		\node [style=black] (79) at (2.75, -12) {$\tinygeq7$};
		\node [style=black] (80) at (1.25, -10.5) {6};
		\node [style=black] (81) at (2, -11.25) {$\tinygeq7$};
		\node [style=black] (82) at (0.5, -11.25) {6};
		\node [style=black] (83) at (1.25, -12) {$\tinygeq7$};
		\node [style=black] (85) at (0.5, -8.25) {6};
		\node [style=black] (86) at (1.25, -9) {6};
		\node [style=black] (87) at (-0.25, -9) {6};
		\node [style=black] (88) at (0.5, -9.75) {6};
		\node [style=bruh] (91) at (2.75, -9) {$\tinygeq7$};
		\node [style=black] (96) at (2.75, -10.5) {$\tinygeq7$};
		\node [style=bruh] (99) at (2, -9.75) {6};
		\node [style=black] (100) at (-0.25, -10.5) {6};
		\node [style=none] (111) at (-1.25, -11.25) {-8};
		\node [style=none] (112) at (-1.25, -12) {-9};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (23);
		\draw (23) to (34);
		\draw (23) to (35);
		\draw (34) to (39);
		\draw (35) to (39);
		\draw (35) to (37);
		\draw (39) to (42);
		\draw (37) to (42);
		\draw (37) to (41);
		\draw (42) to (43);
		\draw (41) to (43);
		\draw (80) to (82);
		\draw (80) to (81);
		\draw (82) to (83);
		\draw (81) to (83);
		\draw (85) to (87);
		\draw (85) to (86);
		\draw (87) to (88);
		\draw (86) to (88);
		\draw (77) to (39);
		\draw (85) to (77);
		\draw (85) to (42);
		\draw (86) to (43);
		\draw (43) to (91);
		\draw (91) to (99);
		\draw (99) to (86);
		\draw (88) to (80);
		\draw (80) to (99);
		\draw (99) to (96);
		\draw (96) to (81);
		\draw (81) to (79);
		\draw (82) to (78);
		\draw (100) to (82);
		\draw (100) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> new_censuses/m6_1.tikz <==
%\newcommand{\tinygeq}{\mathrel{\raisebox{.4ex}{\scalebox{0.7}{$\geq$}}\mkern-5mu}}
\tikzstyle{black}=[fill=white, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{bruh}=[fill=yellow, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{none}=[fill=none, draw=none, shape=circle]

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{edgelayer,nodelayer}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (14) at (-0.25, -2.25) {6};
		\node [style=black] (18) at (0.5, -3) {6};
		\node [style=black] (19) at (1.25, -3.75) {6};
		\node [style=black] (20) at (2, -4.5) {6};
		\node [style=black] (21) at (-0.25, -3.75) {6};
		\node [style=black] (23) at (0.5, -4.5) {6};
		\node [style=black] (30) at (2.75, -5.25) {6};
		\node [style=black] (34) at (-0.25, -5.25) {6};
		\node [style=black] (35) at (1.25, -5.25) {6};
		\node [style=black] (37) at (2, -6) {6};
		\node [style=black] (39) at (0.5, -6) {6};
		\node [style=bruh] (41) at (2.75, -6.75) {6};
		\node [style=black] (42) at (1.25, -6.75) {6};
		\node [style=black] (43) at (2, -7.5) {$\tinygeq7$};
		\node [style=bruh] (47) at (3.5, -6) {$\tinygeq7$};
		\node [style=none] (50) at (-1.25, -5.25) {-7};
		\node [style=none] (52) at (-2, -4.5) {tb};
		\node [style=none] (53) at (-1.25, -6) {-8};
		\node [style=none] (54) at (-1.25, -6.75) {-9};
		\node [style=none] (55) at (-1.25, -7.5) {-10};
		\node [style=none] (62) at (-0.25, -1.5) {0};
		\node [style=none] (63) at (0.5, -1.5) {1};
		\node [style=none] (64) at (1.25, -1.5) {2};
		\node [style=none] (65) at (2, -1.5) {3};
		\node [style=none] (66) at (2.75, -1.5) {4};
		\node [style=none] (67) at (1.5, -1) {rot};
		\node [style=none] (73) at (3.5, -1.5) {5};
		\node [style=black] (77) at (-0.25, -6.75) {$\tinygeq7$};
		\node [style=black] (85) at (0.5, -7.5) {$\tinygeq7$};
		\node [style=black] (89) at (3.5, -7.5) {$\tinygeq7$};
		\node [style=none] (101) at (-1.25, -3.75) {-5};
		\node [style=none] (104) at (-1.25, -4.5) {-6};
		\node [style=none] (107) at (-1.25, -3) {-4};
		\node [style=none] (108) at (-1.25, -2.25) {-3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (18);
		\draw (18) to (19);
		\draw (18) to (21);
		\draw (19) to (23);
		\draw (21) to (23);
		\draw (23) to (34);
		\draw (23) to (35);
		\draw (34) to (39);
		\draw (19) to (20);
		\draw (20) to (35);
		\draw (20) to (30);
		\draw (35) to (39);
		\draw (35) to (37);
		\draw (30) to (37);
		\draw (39) to (42);
		\draw (37) to (42);
		\draw (37) to (41);
		\draw (42) to (43);
		\draw (41) to (43);
		\draw (30) to (47);
		\draw (47) to (41);
		\draw (77) to (39);
		\draw (85) to (77);
		\draw (85) to (42);
		\draw (89) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> new_censuses/m7_1.tikz <==
%\newcommand{\tinygeq}{\mathrel{\raisebox{.4ex}{\scalebox{0.7}{$\geq$}}\mkern-5mu}}
\tikzstyle{black}=[fill=white, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{bruh}=[fill=yellow, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{none}=[fill=none, draw=none, shape=circle]

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{edgelayer,nodelayer}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (34) at (-0.25, -2.25) {6};
		\node [style=black] (39) at (0.5, -3) {6};
		\node [style=black] (42) at (1.25, -3.75) {6};
		\node [style=bruh] (43) at (2, -4.5) {$\tinygeq7$};
		\node [style=none] (52) at (-2, -5) {tb};
		\node [style=none] (56) at (-1.25, -2.25) {5};
		\node [style=none] (57) at (-1.25, -3) {4};
		\node [style=none] (58) at (-1.25, -3.75) {3};
		\node [style=none] (59) at (-1.25, -4.5) {2};
		\node [style=none] (60) at (-1.25, -5.25) {1};
		\node [style=none] (61) at (-1.25, -6) {0};
		\node [style=none] (62) at (-0.25, -1.5) {0};
		\node [style=none] (63) at (0.5, -1.5) {1};
		\node [style=none] (64) at (1.25, -1.5) {2};
		\node [style=none] (65) at (2, -1.5) {3};
		\node [style=none] (67) at (1.25, -1) {rot};
		\node [style=black] (77) at (-0.25, -3.75) {6};
		\node [style=black] (85) at (0.5, -4.5) {6};
		\node [style=bruh] (86) at (1.25, -5.25) {6};
		\node [style=black] (87) at (-0.25, -5.25) {6};
		\node [style=none] (101) at (2.75, -1.5) {4};
		\node [style=black] (107) at (2.75, -5.25) {$\tinygeq7$};
		\node [style=none] (110) at (-1.25, -6.75) {-1};
		\node [style=none] (111) at (-1.25, -7.5) {-2};
		\node [style=black] (112) at (0.5, -6) {6};
		\node [style=black] (113) at (2, -6) {$\tinygeq7$};
		\node [style=black] (114) at (-0.25, -6.75) {6};
		\node [style=black] (115) at (1.25, -6.75) {$\tinygeq7$};
		\node [style=black] (116) at (0.5, -7.5) {$\tinygeq7$};
		\node [style=black] (117) at (2, -7.5) {$\tinygeq7$};
		\node [style=black] (118) at (2.75, -6.75) {$\tinygeq7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34) to (39);
		\draw (39) to (42);
		\draw (42) to (43);
		\draw (85) to (87);
		\draw (85) to (86);
		\draw (77) to (39);
		\draw (85) to (77);
		\draw (85) to (42);
		\draw (86) to (43);
		\draw (43) to (107);
		\draw (87) to (112);
		\draw (112) to (86);
		\draw (86) to (113);
		\draw (113) to (107);
		\draw (113) to (118);
		\draw (118) to (117);
		\draw (117) to (115);
		\draw (115) to (113);
		\draw (112) to (115);
		\draw (115) to (116);
		\draw (116) to (114);
		\draw (114) to (112);
	\end{pgfonlayer}
\end{tikzpicture}


==> new_censuses/m7_2.tikz <==
%\newcommand{\tinygeq}{\mathrel{\raisebox{.4ex}{\scalebox{0.7}{$\geq$}}\mkern-5mu}}
\tikzstyle{black}=[fill=white, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{bruh}=[fill=yellow, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{none}=[fill=none, draw=none, shape=circle]

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{edgelayer,nodelayer}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (34) at (-0.25, -2.25) {6};
		\node [style=black] (39) at (0.5, -3) {6};
		\node [style=bruh] (42) at (1.25, -3.75) {$\tinygeq7$};
		\node [style=none] (52) at (-2, -4) {tb};
		\node [style=none] (57) at (-1.25, -6) {-4};
		\node [style=none] (58) at (-1.25, -5.25) {-3};
		\node [style=none] (60) at (-1.25, -2.25) {1};
		\node [style=none] (61) at (-1.25, -3) {0};
		\node [style=none] (62) at (-0.25, -1.5) {0};
		\node [style=none] (63) at (0.5, -1.5) {1};
		\node [style=none] (64) at (1.25, -1.5) {2};
		\node [style=none] (67) at (0.5, -1) {rot};
		\node [style=black] (77) at (-0.25, -3.75) {6};
		\node [style=bruh] (85) at (0.5, -4.5) {6};
		\node [style=black] (86) at (1.25, -5.25) {$\tinygeq7$};
		\node [style=black] (87) at (-0.25, -5.25) {6};
		\node [style=none] (110) at (-1.25, -3.75) {-1};
		\node [style=none] (111) at (-1.25, -4.5) {-2};
		\node [style=black] (112) at (0.5, -6) {$\tinygeq7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34) to (39);
		\draw (39) to (42);
		\draw (85) to (87);
		\draw (85) to (86);
		\draw (77) to (39);
		\draw (85) to (77);
		\draw (85) to (42);
		\draw (87) to (112);
		\draw (112) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> new_censuses/m8_1.tikz <==
%\newcommand{\tinygeq}{\mathrel{\raisebox{.4ex}{\scalebox{0.7}{$\geq$}}\mkern-5mu}}
\tikzstyle{black}=[fill=white, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{bruh}=[fill=yellow, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{none}=[fill=none, draw=none, shape=circle]

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{edgelayer,nodelayer}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (21) at (-0.25, -2.25) {6};
		\node [style=black] (23) at (0.5, -3) {6};
		\node [style=black] (34) at (-0.25, -3.75) {$\tinygeq7$};
		\node [style=black] (35) at (1.25, -3.75) {$\tinygeq7$};
		\node [style=none] (52) at (-2, -3) {tb};
		\node [style=none] (56) at (-1.25, -2.25) {-3};
		\node [style=none] (57) at (-1.25, -3) {-4};
		\node [style=none] (58) at (-1.25, -3.75) {-5};
		\node [style=none] (62) at (-0.25, -1.5) {0};
		\node [style=none] (63) at (0.5, -1.5) {1};
		\node [style=none] (64) at (1.25, -1.5) {2};
		\node [style=none] (67) at (0.5, -1) {rot};
		\node [style=none] (103) at (1.25, -2.25) {?};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (23);
		\draw (23) to (34.center);
		\draw (23) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> new_censuses/neg_granny.tikz <==
%\newcommand{\tinygeq}{\mathrel{\raisebox{.4ex}{\scalebox{0.7}{$\geq$}}\mkern-5mu}}
\tikzstyle{black}=[fill=white, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{bruh}=[fill=yellow, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{none}=[fill=none, draw=none, shape=circle]

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{edgelayer,nodelayer}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (21) at (-0.25, -2.25) {6};
		\node [style=black] (23) at (0.5, -3) {6};
		\node [style=black] (34) at (-0.25, -3.75) {6};
		\node [style=black] (35) at (1.25, -3.75) {6};
		\node [style=bruh] (37) at (2, -4.5) {$\tinygeq7$};
		\node [style=black] (39) at (0.5, -4.5) {6};
		\node [style=bruh] (42) at (1.25, -5.25) {6};
		\node [style=bruh] (43) at (2, -6) {$\tinygeq7$};
		\node [style=none] (52) at (-2, -6) {tb};
		\node [style=none] (56) at (-1.25, -2.25) {-11};
		\node [style=none] (57) at (-1.25, -3) {-12};
		\node [style=none] (58) at (-1.25, -3.75) {-13};
		\node [style=none] (59) at (-1.25, -4.5) {-14};
		\node [style=none] (60) at (-1.25, -5.25) {-15};
		\node [style=none] (61) at (-1.25, -6) {-16};
		\node [style=none] (62) at (-0.25, -1.5) {0};
		\node [style=none] (63) at (0.5, -1.5) {1};
		\node [style=none] (64) at (1.25, -1.5) {2};
		\node [style=none] (65) at (2, -1.5) {3};
		\node [style=none] (67) at (1, -1) {rot};
		\node [style=none] (68) at (-1.25, -6.75) {-17};
		\node [style=none] (69) at (-1.25, -7.5) {-18};
		\node [style=none] (70) at (-1.25, -8.25) {-19};
		\node [style=none] (71) at (-1.25, -9) {-20};
		\node [style=none] (72) at (-1.25, -9.75) {-21};
		\node [style=black] (77) at (-0.25, -5.25) {6};
		\node [style=black] (78) at (-0.25, -9.75) {6};
		\node [style=bruh] (80) at (1.25, -8.25) {$\tinygeq7$};
		\node [style=black] (81) at (2, -9) {$\tinygeq7$};
		\node [style=bruh] (82) at (0.5, -9) {6};
		\node [style=black] (83) at (1.25, -9.75) {$\tinygeq7$};
		\node [style=black] (85) at (0.5, -6) {6};
		\node [style=bruh] (86) at (1.25, -6.75) {6};
		\node [style=black] (87) at (-0.25, -6.75) {6};
		\node [style=black] (88) at (0.5, -7.5) {6};
		\node [style=black] (99) at (2, -7.5) {$\tinygeq7$};
		\node [style=black] (100) at (-0.25, -8.25) {6};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (23);
		\draw (23) to (34);
		\draw (23) to (35);
		\draw (34) to (39);
		\draw (35) to (39);
		\draw (35) to (37);
		\draw (39) to (42);
		\draw (37) to (42);
		\draw (42) to (43);
		\draw (80) to (82);
		\draw (80) to (81);
		\draw (82) to (83);
		\draw (81) to (83);
		\draw (85) to (87);
		\draw (85) to (86);
		\draw (87) to (88);
		\draw (86) to (88);
		\draw (77) to (39);
		\draw (85) to (77);
		\draw (85) to (42);
		\draw (86) to (43);
		\draw (99) to (86);
		\draw (88) to (80);
		\draw (80) to (99);
		\draw (82) to (78);
		\draw (100) to (82);
		\draw (100) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> new_censuses/neg_trefoils_new.tikz <==
%\newcommand{\tinygeq}{\mathrel{\raisebox{.4ex}{\scalebox{0.7}{$\geq$}}\mkern-5mu}}
\tikzstyle{black}=[fill=white, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{bruh}=[fill=yellow, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{none}=[fill=none, draw=none, shape=circle]

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{edgelayer,nodelayer}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-0.25, 0.75) {5};
		\node [style=black] (2) at (0.5, 1.5) {5};
		\node [style=black] (5) at (1.25, 0.75) {5};
		\node [style=bruh] (6) at (2, 0) {6};
		\node [style=black] (8) at (0.5, 0) {5};
		\node [style=bruh] (11) at (2.75, -0.75) {6};
		\node [style=bruh] (13) at (1.25, -0.75) {5};
		\node [style=black] (14) at (-0.25, -0.75) {5};
		\node [style=black] (18) at (0.5, -1.5) {5};
		\node [style=black] (19) at (1.25, -2.25) {5};
		\node [style=black] (20) at (2, -3) {6};
		\node [style=bruh] (21) at (-0.25, -2.25) {6};
		\node [style=bruh] (23) at (0.5, -3) {5};
		\node [style=bruh] (25) at (2, -1.5) {5};
		\node [style=bruh] (26) at (2.75, -2.25) {6};
		\node [style=black] (30) at (2.75, -3.75) {6};
		\node [style=black] (34) at (-0.25, -3.75) {6};
		\node [style=black] (35) at (1.25, -3.75) {6};
		\node [style=black] (37) at (2, -4.5) {6};
		\node [style=black] (39) at (0.5, -4.5) {6};
		\node [style=black] (41) at (2.75, -5.25) {6};
		\node [style=black] (42) at (1.25, -5.25) {6};
		\node [style=black] (43) at (2, -6) {6};
		\node [style=bruh] (47) at (3.5, -4.5) {6};
		\node [style=bruh] (48) at (3.5, -3) {6};
		\node [style=bruh] (49) at (3.5, -1.5) {$\tinygeq7$};
		\node [style=none] (50) at (-1.25, 0.75) {-7};
		\node [style=none] (51) at (-1.25, 1.5) {-6};
		\node [style=none] (52) at (-2, -4.125) {tb};
		\node [style=none] (53) at (-1.25, 0) {-8};
		\node [style=none] (54) at (-1.25, -0.75) {-9};
		\node [style=none] (55) at (-1.25, -1.5) {-10};
		\node [style=none] (56) at (-1.25, -2.25) {-11};
		\node [style=none] (57) at (-1.25, -3) {-12};
		\node [style=none] (58) at (-1.25, -3.75) {-13};
		\node [style=none] (59) at (-1.25, -4.5) {-14};
		\node [style=none] (60) at (-1.25, -5.25) {-15};
		\node [style=none] (61) at (-1.25, -6) {-16};
		\node [style=none] (62) at (-0.25, 2.25) {0};
		\node [style=none] (63) at (0.5, 2.25) {1};
		\node [style=none] (64) at (1.25, 2.25) {2};
		\node [style=none] (65) at (2, 2.25) {3};
		\node [style=none] (66) at (2.75, 2.25) {4};
		\node [style=none] (67) at (2.25, 2.75) {rot};
		\node [style=none] (68) at (-1.25, -6.75) {-17};
		\node [style=none] (69) at (-1.25, -7.5) {-18};
		\node [style=none] (70) at (-1.25, -8.25) {-19};
		\node [style=none] (71) at (-1.25, -9) {-20};
		\node [style=none] (72) at (-1.25, -9.75) {-21};
		\node [style=none] (73) at (3.5, 2.25) {5};
		\node [style=none] (74) at (4.25, 2.25) {6};
		\node [style=bruh] (75) at (4.25, -2.25) {$\tinygeq7$};
		\node [style=bruh] (76) at (4.25, -3.75) {$\tinygeq7$};
		\node [style=black] (77) at (-0.25, -5.25) {6};
		\node [style=black] (78) at (-0.25, -9.75) {$\tinygeq7$};
		\node [style=black] (79) at (2.75, -9.75) {$\tinygeq7$};
		\node [style=black] (80) at (1.25, -8.25) {6};
		\node [style=bruh] (81) at (2, -9) {6};
		\node [style=black] (82) at (0.5, -9) {6};
		\node [style=black] (83) at (1.25, -9.75) {6};
		\node [style=black] (84) at (3.5, -9) {$\tinygeq7$};
		\node [style=black] (85) at (0.5, -6) {6};
		\node [style=black] (86) at (1.25, -6.75) {6};
		\node [style=black] (87) at (-0.25, -6.75) {6};
		\node [style=black] (88) at (0.5, -7.5) {6};
		\node [style=black] (89) at (3.5, -6) {6};
		\node [style=black] (91) at (2.75, -6.75) {6};
		\node [style=bruh] (93) at (5, -4.5) {$\tinygeq7$};
		\node [style=bruh] (94) at (4.25, -5.25) {6};
		\node [style=none] (95) at (5, 2.25) {7};
		\node [style=bruh] (96) at (2.75, -8.25) {$\tinygeq7$};
		\node [style=black] (97) at (3.5, -7.5) {$\tinygeq7$};
		\node [style=black] (98) at (4.25, -6.75) {$\tinygeq7$};
		\node [style=black] (99) at (2, -7.5) {6};
		\node [style=black] (100) at (-0.25, -8.25) {6};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (2) to (5);
		\draw (1) to (8);
		\draw (5) to (6);
		\draw (5) to (8);
		\draw (8) to (14);
		\draw (8) to (13);
		\draw (6) to (13);
		\draw (6) to (11);
		\draw (14) to (18);
		\draw (13) to (18);
		\draw (13) to (25);
		\draw (11) to (25);
		\draw (18) to (19);
		\draw (18) to (21);
		\draw (25) to (26);
		\draw (25) to (19);
		\draw (19) to (23);
		\draw (21) to (23);
		\draw (23) to (34);
		\draw (23) to (35);
		\draw (34) to (39);
		\draw (19) to (20);
		\draw (20) to (35);
		\draw (20) to (30);
		\draw (35) to (39);
		\draw (35) to (37);
		\draw (26) to (20);
		\draw (30) to (37);
		\draw (39) to (42);
		\draw (37) to (42);
		\draw (37) to (41);
		\draw (42) to (43);
		\draw (41) to (43);
		\draw (11) to (49);
		\draw (49) to (26);
		\draw (26) to (48);
		\draw (48) to (30);
		\draw (30) to (47);
		\draw (47) to (41);
		\draw (80) to (82);
		\draw (80) to (81);
		\draw (82) to (83);
		\draw (81) to (83);
		\draw (85) to (87);
		\draw (85) to (86);
		\draw (87) to (88);
		\draw (86) to (88);
		\draw (89) to (91);
		\draw (77) to (39);
		\draw (85) to (77);
		\draw (85) to (42);
		\draw (86) to (43);
		\draw (48) to (75);
		\draw (75) to (49);
		\draw (48) to (76);
		\draw (76) to (47);
		\draw (94) to (47);
		\draw (76) to (93);
		\draw (94) to (89);
		\draw (89) to (41);
		\draw (43) to (91);
		\draw (94) to (93);
		\draw (89) to (98);
		\draw (98) to (97);
		\draw (97) to (91);
		\draw (91) to (99);
		\draw (99) to (86);
		\draw (88) to (80);
		\draw (80) to (99);
		\draw (99) to (96);
		\draw (96) to (81);
		\draw (96) to (97);
		\draw (84) to (96);
		\draw (81) to (79);
		\draw (82) to (78);
		\draw (100) to (82);
		\draw (100) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> new_censuses/pos_granny.tikz <==
%\newcommand{\tinygeq}{\mathrel{\raisebox{.4ex}{\scalebox{0.7}{$\geq$}}\mkern-5mu}}
\tikzstyle{black}=[fill=white, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{bruh}=[fill=yellow, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{none}=[fill=none, draw=none, shape=circle]

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{edgelayer,nodelayer}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (21) at (-0.25, -2.25) {6};
		\node [style=black] (23) at (0.5, -3) {6};
		\node [style=black] (34) at (-0.25, -3.75) {6};
		\node [style=black] (35) at (1.25, -3.75) {6};
		\node [style=black] (37) at (2, -4.5) {6};
		\node [style=black] (39) at (0.5, -4.5) {6};
		\node [style=black] (42) at (1.25, -5.25) {6};
		\node [style=black] (43) at (2, -6) {$\tinygeq7$};
		\node [style=none] (52) at (-2, -4.5) {tb};
		\node [style=none] (56) at (-1.25, -2.25) {3};
		\node [style=none] (57) at (-1.25, -3) {2};
		\node [style=none] (58) at (-1.25, -3.75) {1};
		\node [style=none] (59) at (-1.25, -4.5) {0};
		\node [style=none] (60) at (-1.25, -5.25) {-1};
		\node [style=none] (61) at (-1.25, -6) {-2};
		\node [style=none] (62) at (-0.25, -1.5) {0};
		\node [style=none] (63) at (0.5, -1.5) {1};
		\node [style=none] (64) at (1.25, -1.5) {2};
		\node [style=none] (65) at (2, -1.5) {3};
		\node [style=none] (67) at (1.25, -1) {rot};
		\node [style=none] (68) at (-1.25, -6.75) {-3};
		\node [style=black] (77) at (-0.25, -5.25) {6};
		\node [style=black] (85) at (0.5, -6) {6};
		\node [style=black] (86) at (1.25, -6.75) {$\tinygeq7$};
		\node [style=black] (87) at (-0.25, -6.75) {6};
		\node [style=none] (101) at (2.75, -1.5) {4};
		\node [style=black] (102) at (2.75, -5.25) {$\tinygeq7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (23);
		\draw (23) to (34);
		\draw (23) to (35);
		\draw (34) to (39);
		\draw (35) to (39);
		\draw (35) to (37);
		\draw (39) to (42);
		\draw (37) to (42);
		\draw (42) to (43);
		\draw (85) to (87);
		\draw (85) to (86);
		\draw (77) to (39);
		\draw (85) to (77);
		\draw (85) to (42);
		\draw (86) to (43);
		\draw (37) to (102);
		\draw (102) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> new_censuses/pos_trefoils_new.tikz <==
%\newcommand{\tinygeq}{\mathrel{\raisebox{.4ex}{\scalebox{0.7}{$\geq$}}\mkern-5mu}}
\tikzstyle{black}=[fill=white, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{bruh}=[fill=yellow, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{none}=[fill=none, draw=none, shape=circle]

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{edgelayer,nodelayer}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-0.25, 1.5) {5};
		\node [style=black] (8) at (0.5, 0.75) {5};
		\node [style=black] (13) at (1.25, 0) {5};
		\node [style=black] (14) at (-0.25, 0) {5};
		\node [style=black] (18) at (0.5, -0.75) {5};
		\node [style=bruh] (19) at (1.25, -1.5) {5};
		\node [style=black] (20) at (2, -2.25) {6};
		\node [style=black] (21) at (-0.25, -1.5) {5};
		\node [style=black] (23) at (0.5, -2.25) {5};
		\node [style=bruh] (25) at (2, -0.75) {6};
		\node [style=black] (26) at (2.75, -1.5) {6};
		\node [style=black] (30) at (2.75, -3) {6};
		\node [style=black] (34) at (-0.25, -3) {5};
		\node [style=black] (35) at (1.25, -3) {6};
		\node [style=black] (37) at (2, -3.75) {6};
		\node [style=black] (39) at (0.5, -3.75) {6};
		\node [style=black] (42) at (1.25, -4.5) {6};
		\node [style=black] (43) at (2, -5.25) {6};
		\node [style=bruh] (47) at (3.5, -3.75) {6};
		\node [style=bruh] (48) at (4.25, -3) {$\tinygeq7$};
		\node [style=black] (49) at (3.5, -2.25) {6};
		\node [style=none] (50) at (-1.25, 0.75) {0};
		\node [style=none] (51) at (-1.25, 1.5) {1};
		\node [style=none] (52) at (-2, -4) {tb};
		\node [style=none] (53) at (-1.25, 0) {-1};
		\node [style=none] (54) at (-1.25, -0.75) {-2};
		\node [style=none] (55) at (-1.25, -1.5) {-3};
		\node [style=none] (56) at (-1.25, -2.25) {-4};
		\node [style=none] (57) at (-1.25, -3) {-5};
		\node [style=none] (58) at (-1.25, -3.75) {-6};
		\node [style=none] (59) at (-1.25, -4.5) {-7};
		\node [style=none] (60) at (-1.25, -5.25) {-8};
		\node [style=none] (61) at (-1.25, -6) {-9};
		\node [style=none] (62) at (-0.25, 2.25) {0};
		\node [style=none] (63) at (0.5, 2.25) {1};
		\node [style=none] (64) at (1.25, 2.25) {2};
		\node [style=none] (65) at (2, 2.25) {3};
		\node [style=none] (66) at (2.75, 2.25) {4};
		\node [style=none] (67) at (2, 2.75) {rot};
		\node [style=black] (68) at (2.75, -4.5) {6};
		\node [style=black] (69) at (-0.25, -4.5) {6};
		\node [style=black] (70) at (-0.25, -6) {6};
		\node [style=black] (71) at (-0.25, -7.5) {6};
		\node [style=black] (72) at (0.5, -6.75) {6};
		\node [style=black] (73) at (1.25, -6) {6};
		\node [style=black] (74) at (0.5, -5.25) {6};
		\node [style=none] (75) at (-1.25, -6.75) {-10};
		\node [style=none] (76) at (-1.25, -7.5) {-11};
		\node [style=none] (77) at (3.5, 2.25) {5};
		\node [style=bruh] (78) at (3.5, -5.25) {6};
		\node [style=bruh] (79) at (4.25, -4.5) {$\tinygeq7$};
		\node [style=none] (80) at (-1.25, -8.25) {-12};
		\node [style=none] (81) at (-1.25, -9) {-13};
		\node [style=black] (82) at (0.5, -8.25) {6};
		\node [style=black] (83) at (1.25, -7.5) {6};
		\node [style=black] (84) at (-0.25, -9) {6};
		\node [style=black] (85) at (1.25, -9) {$\tinygeq7$};
		\node [style=black] (86) at (2, -8.25) {$\tinygeq7$};
		\node [style=black] (87) at (2.75, -7.5) {$\tinygeq7$};
		\node [style=black] (88) at (3.5, -6.75) {$\tinygeq7$};
		\node [style=black] (89) at (4.25, -6) {$\tinygeq7$};
		\node [style=black] (90) at (2.75, -6) {6};
		\node [style=black] (91) at (2, -6.75) {6};
		\node [style=none] (92) at (4.25, 2.25) {6};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (8);
		\draw (8) to (14);
		\draw (8) to (13);
		\draw (14) to (18);
		\draw (13) to (18);
		\draw (13) to (25);
		\draw (18) to (19);
		\draw (18) to (21);
		\draw (25) to (26);
		\draw (25) to (19);
		\draw (19) to (23);
		\draw (21) to (23);
		\draw (23) to (34);
		\draw (23) to (35);
		\draw (34) to (39);
		\draw (19) to (20);
		\draw (20) to (35);
		\draw (20) to (30);
		\draw (35) to (39);
		\draw (35) to (37);
		\draw (26) to (20);
		\draw (30) to (37);
		\draw (39) to (42);
		\draw (37) to (42);
		\draw (42) to (43);
		\draw (49) to (26);
		\draw (49) to (48);
		\draw (30) to (49);
		\draw (47) to (30);
		\draw (47) to (48);
		\draw (37) to (68);
		\draw (43) to (68);
		\draw (47) to (68);
		\draw (39) to (69);
		\draw (69) to (74);
		\draw (74) to (70);
		\draw (70) to (72);
		\draw (72) to (71);
		\draw (72) to (73);
		\draw (73) to (74);
		\draw (43) to (73);
		\draw (78) to (79);
		\draw (83) to (82);
		\draw (90) to (91);
		\draw (71) to (82);
		\draw (82) to (84);
		\draw (82) to (85);
		\draw (72) to (83);
		\draw (83) to (91);
		\draw (91) to (73);
		\draw (43) to (90);
		\draw (90) to (78);
		\draw (78) to (68);
		\draw (47) to (79);
		\draw (78) to (89);
		\draw (88) to (89);
		\draw (88) to (90);
		\draw (91) to (87);
		\draw (87) to (88);
		\draw (87) to (86);
		\draw (86) to (83);
		\draw (85) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> new_censuses/unknots_new.tikz <==
%\newcommand{\tinygeq}{\mathrel{\raisebox{.4ex}{\scalebox{0.7}{$\geq$}}\mkern-5mu}}
\tikzstyle{black}=[fill=white, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{bruh}=[fill=yellow, draw=black, shape=circle, minimum size=0.8cm]
\tikzstyle{none}=[fill=none, draw=none, shape=circle]

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{edgelayer,nodelayer}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (1) at (-0.25, 1.5) {2};
		\node [style=black] (8) at (0.5, 0.75) {3};
		\node [style=black] (13) at (1.25, 0) {3};
		\node [style=black] (14) at (-0.25, 0) {3};
		\node [style=black] (18) at (0.5, -0.75) {4};
		\node [style=bruh] (19) at (1.25, -1.5) {4};
		\node [style=black] (21) at (-0.25, -1.5) {4};
		\node [style=black] (23) at (0.5, -2.25) {4};
		\node [style=bruh] (25) at (2, -0.75) {5};
		\node [style=black] (34) at (-0.25, -3) {4};
		\node [style=none] (50) at (-1.25, 0.75) {-2};
		\node [style=none] (51) at (-1.25, 1.5) {-1};
		\node [style=none] (52) at (-2, -9) {tb};
		\node [style=none] (53) at (-1.25, 0) {-3};
		\node [style=none] (54) at (-1.25, -0.75) {-4};
		\node [style=none] (55) at (-1.25, -1.5) {-5};
		\node [style=none] (56) at (-1.25, -2.25) {-6};
		\node [style=none] (57) at (-1.25, -3) {-7};
		\node [style=none] (62) at (-0.25, 2.125) {0};
		\node [style=none] (63) at (0.5, 2.125) {1};
		\node [style=none] (64) at (1.25, 2.125) {2};
		\node [style=none] (65) at (2, 2.125) {3};
		\node [style=none] (67) at (2.5, 2.6) {rot};
		\node [style=none] (68) at (-1.25, -3.75) {-8};
		\node [style=none] (69) at (-1.25, -4.5) {-9};
		\node [style=none] (70) at (-1.25, -5.25) {-10};
		\node [style=none] (71) at (-1.25, -6) {-11};
		\node [style=none] (72) at (-1.25, -6.75) {-12};
		\node [style=none] (73) at (-1.25, -7.5) {-13};
		\node [style=none] (74) at (-1.25, -8.25) {-14};
		\node [style=none] (75) at (-1.25, -9) {-15};
		\node [style=none] (76) at (-1.25, -9.75) {-16};
		\node [style=none] (77) at (-1.25, -10.5) {-17};
		\node [style=none] (78) at (-1.25, -11.25) {-18};
		\node [style=none] (79) at (-1.25, -12) {-19};
		\node [style=none] (80) at (-1.25, -12.75) {-20};
		\node [style=none] (81) at (-1.25, -13.5) {-21};
		\node [style=none] (82) at (2.75, 2.125) {4};
		\node [style=none] (83) at (3.5, 2.125) {5};
		\node [style=none] (84) at (4.25, 2.125) {6};
		\node [style=bruh] (85) at (2.75, -1.5) {6};
		\node [style=black] (86) at (3.5, -2.25) {6};
		\node [style=black] (87) at (4.25, -3) {6};
		\node [style=bruh] (88) at (2, -2.25) {5};
		\node [style=black] (89) at (1.25, -3) {5};
		\node [style=bruh] (90) at (2.75, -3) {6};
		\node [style=black] (91) at (0.5, -3.75) {5};
		\node [style=bruh] (92) at (2, -3.75) {5};
		\node [style=black] (93) at (3.5, -3.75) {6};
		\node [style=black] (94) at (-0.25, -4.5) {5};
		\node [style=black] (95) at (1.25, -4.5) {5};
		\node [style=bruh] (96) at (2.75, -4.5) {6};
		\node [style=bruh] (97) at (4.25, -4.5) {6};
		\node [style=black] (98) at (0.5, -5.25) {5};
		\node [style=bruh] (99) at (2, -5.25) {5};
		\node [style=black] (100) at (3.5, -5.25) {6};
		\node [style=black] (101) at (-0.25, -6) {5};
		\node [style=black] (102) at (1.25, -6) {5};
		\node [style=black] (103) at (2.75, -6) {6};
		\node [style=bruh] (104) at (4.25, -6) {6};
		\node [style=black] (105) at (0.5, -6.75) {5};
		\node [style=black] (106) at (2, -6.75) {6};
		\node [style=black] (107) at (3.5, -6.75) {6};
		\node [style=black] (108) at (-0.25, -7.5) {5};
		\node [style=black] (109) at (1.25, -7.5) {6};
		\node [style=black] (110) at (2.75, -7.5) {6};
		\node [style=bruh] (111) at (4.25, -7.5) {6};
		\node [style=black] (112) at (0.5, -8.25) {6};
		\node [style=black] (113) at (2, -8.25) {6};
		\node [style=black] (114) at (3.5, -8.25) {6};
		\node [style=black] (115) at (-0.25, -9) {6};
		\node [style=black] (116) at (1.25, -9) {6};
		\node [style=black] (117) at (2.75, -9) {6};
		\node [style=bruh] (118) at (4.25, -9) {7};
		\node [style=bruh] (119) at (3.5, -9.75) {6};
		\node [style=black] (120) at (0.5, -9.75) {6};
		\node [style=black] (121) at (2, -9.75) {6};
		\node [style=black] (122) at (-0.25, -10.5) {6};
		\node [style=black] (123) at (1.25, -10.5) {6};
		\node [style=black] (124) at (2.75, -10.5) {6};
		\node [style=black] (125) at (4.25, -10.5) {7-8};
		\node [style=black] (126) at (0.5, -11.25) {6};
		\node [style=black] (127) at (2, -11.25) {6};
		\node [style=black] (128) at (3.5, -11.25) {7};
		\node [style=black] (129) at (-0.25, -12) {6};
		\node [style=black] (130) at (1.25, -12) {6};
		\node [style=black] (131) at (2.75, -12) {7};
		\node [style=black] (132) at (4.25, -12) {7-8};
		\node [style=black] (133) at (0.5, -12.75) {6};
		\node [style=black] (134) at (2, -12.75) {7};
		\node [style=black] (135) at (3.5, -12.75) {7-8};
		\node [style=black] (136) at (-0.25, -13.5) {6};
		\node [style=black] (137) at (1.25, -13.5) {7};
		\node [style=black] (138) at (2.75, -13.5) {7};
		\node [style=black] (139) at (4.25, -13.5) {7-8};
		\node [style=none] (140) at (5, 2.125) {7};
            \node [style=none] (140) at (5.75, 2.125) {8};
		\node [style=bruh] (141) at (5, -3.75) {7};
		\node [style=bruh] (142) at (5, -5.25) {7};
		\node [style=bruh] (143) at (5, -6.75) {7};
            \node [style=black] (144) at (5.75, -4.5) {7};
            \node [style=black] (145) at (0.5, -14.25) {7};
            \node [style=black] (155) at (0.5, -15.75) {7};
            \node [style=black] (156) at (0.5, -17.25) {7};
            \node [style=black] (153) at (0.5, -18.75) {7};
            \node [style=black] (154) at (0.5, -20.25) {7};
            \node [style=black] (150) at (1.25, -15) {7};
            \node [style=black] (151) at (1.25, -16.5) {7};
            \node [style=black] (152) at (1.25, -18) {7};
            \node [style=black] (157) at (2, -14.25) {7};
            \node [style=black] (158) at (2, -15.75) {7};
            \node [style=black] (146) at (-0.25, -15) {7};
            \node [style=black] (147) at (-0.25, -16.5) {7};
            \node [style=black] (148) at (-0.25, -18) {7};
            \node [style=black] (149) at (-0.25, -19.5) {7};
            \node [style=none] (159) at (-1.25, -14.25) {-22};
            \node [style=none] (160) at (-1.25, -15) {-23};
            \node [style=none] (161) at (-1.25, -15.75) {-24};
            \node [style=none] (162) at (-1.25, -16.5) {-25};
            \node [style=none] (163) at (-1.25, -17.25) {-26};
            \node [style=none] (164) at (-1.25, -18) {-27};
            \node [style=none] (165) at (-1.25, -18.75) {-28};
            \node [style=none] (166) at (-1.25, -19.5) {-29};
            \node [style=none] (167) at (-1.25, -20.25) {-30};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
            \draw (146) to (155);
            \draw (137) to (145);
            \draw (137) to (157);
            \draw (138) to (157);
            \draw (157) to (150);
            \draw (150) to (158);
            \draw (150) to (155);
            \draw (155) to (147);
            \draw (147) to (156);
            \draw (156) to (148);
            \draw (148) to (153);
            \draw (153) to (149);
            \draw (149) to (154);
            \draw (158) to (151);
            \draw (151) to (156);
            \draw (156) to (152);
            \draw (152) to (153);
            \draw (136) to (145);
            \draw (145) to (146);
            \draw (136) to (145);
            \draw (145) to (146);
            \draw (141) to (144);
            \draw (142) to (144);
		\draw (1) to (8);
		\draw (8) to (14);
		\draw (8) to (13);
		\draw (14) to (18);
		\draw (13) to (18);
		\draw (13) to (25);
		\draw (18) to (19);
		\draw (18) to (21);
		\draw (25) to (19);
		\draw (19) to (23);
		\draw (21) to (23);
		\draw (23) to (34);
		\draw (25) to (85);
		\draw (88) to (85);
		\draw (88) to (19);
		\draw (23) to (89);
		\draw (89) to (88);
		\draw (88) to (90);
		\draw (90) to (86);
		\draw (86) to (85);
		\draw (86) to (87);
		\draw (87) to (141);
		\draw (141) to (97);
		\draw (97) to (93);
		\draw (93) to (87);
		\draw (90) to (93);
		\draw (92) to (90);
		\draw (92) to (89);
		\draw (89) to (91);
		\draw (91) to (34);
		\draw (94) to (91);
		\draw (95) to (91);
		\draw (95) to (92);
		\draw (92) to (96);
		\draw (96) to (93);
		\draw (97) to (142);
		\draw (142) to (104);
		\draw (104) to (100);
		\draw (100) to (96);
		\draw (100) to (97);
		\draw (100) to (103);
		\draw (103) to (99);
		\draw (96) to (99);
		\draw (99) to (95);
		\draw (95) to (98);
		\draw (98) to (94);
		\draw (98) to (101);
		\draw (101) to (105);
		\draw (105) to (102);
		\draw (102) to (98);
		\draw (99) to (102);
		\draw (102) to (106);
		\draw (106) to (103);
		\draw (103) to (107);
		\draw (104) to (107);
		\draw (104) to (143);
		\draw (143) to (111);
		\draw (111) to (114);
		\draw (107) to (111);
		\draw (110) to (107);
		\draw (110) to (106);
		\draw (105) to (109);
		\draw (109) to (106);
		\draw (105) to (108);
		\draw (108) to (112);
		\draw (112) to (109);
		\draw (109) to (113);
		\draw (113) to (116);
		\draw (116) to (112);
		\draw (112) to (115);
		\draw (116) to (120);
		\draw (120) to (115);
		\draw (122) to (120);
		\draw (120) to (123);
		\draw (123) to (126);
		\draw (126) to (122);
		\draw (123) to (127);
		\draw (127) to (124);
		\draw (136) to (133);
		\draw (133) to (137);
		\draw (137) to (134);
		\draw (134) to (138);
		\draw (138) to (135);
		\draw (135) to (139);
		\draw (135) to (132);
		\draw (132) to (128);
		\draw (128) to (131);
		\draw (134) to (131);
		\draw (131) to (135);
		\draw (129) to (133);
		\draw (133) to (130);
		\draw (130) to (134);
		\draw (129) to (126);
		\draw (126) to (130);
		\draw (130) to (127);
		\draw (127) to (131);
		\draw (124) to (128);
		\draw (128) to (125);
		\draw (125) to (119);
		\draw (119) to (124);
		\draw (124) to (121);
		\draw (121) to (123);
		\draw (116) to (121);
		\draw (121) to (117);
		\draw (117) to (119);
		\draw (119) to (118);
		\draw (118) to (114);
		\draw (114) to (117);
		\draw (117) to (113);
		\draw (113) to (110);
		\draw (110) to (114);
	\end{pgfonlayer}
\end{tikzpicture}

